Generation of complex database queries and API calls from natural language utterances

Generating queries corresponding to natural language questions is a long standing problem. Traditional methods lack language flexibility, while newer sequence-to-sequence models require large amount of data. Schema-agnostic sequence-to-sequence models can be fine-tuned for a specific schema using a small dataset but these models have relatively low accuracy. We present a method that transforms the query generation problem into an intent classification and slot filling problem. This method can work using small datasets. For questions similar to the ones in the training dataset, it produces complex queries with high accuracy. For other questions, it can use a template-based approach or predict query pieces to construct the queries, still at a higher accuracy than sequence-to-sequence models. On a real-world dataset, a schema fine-tuned state-of-the-art generative model had 60\% exact match accuracy for the query generation task, while our method resulted in 92\% exact match accuracy.

==> idsf.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,267); %set diagram left start at 0, and has height of 267

%Shape: Rectangle [id:dp38448195897694215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200,160) -- (200,149.98) -- (320,150.02) -- (320,160.04) -- cycle ;
%Shape: Rectangle [id:dp3080512790212897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,180) -- (320,180) -- (320,210) -- (160,210) -- cycle ;
%Straight Lines [id:da1939203139334087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260,160) -- (260,177) ;
\draw [shift={(260,180)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9012365017338326] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (279.85,110) -- (280,130) -- (260,130) -- (260,147) ;
\draw [shift={(260,150)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19153731912450644] 
\draw    (170,210) -- (170,227) ;
\draw [shift={(170,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13130292645593133] 
\draw    (314,210) -- (314,227) ;
\draw [shift={(314,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp9640594771569186] 
\draw   (180,222.42) .. controls (180,221.08) and (181.08,220) .. (182.42,220) .. controls (183.75,220) and (184.83,221.08) .. (184.83,222.42) .. controls (184.83,223.75) and (183.75,224.83) .. (182.42,224.83) .. controls (181.08,224.83) and (180,223.75) .. (180,222.42) -- cycle ;
%Shape: Circle [id:dp9346905026147174] 
\draw   (188,222.42) .. controls (188,221.08) and (189.08,220) .. (190.42,220) .. controls (191.75,220) and (192.83,221.08) .. (192.83,222.42) .. controls (192.83,223.75) and (191.75,224.83) .. (190.42,224.83) .. controls (189.08,224.83) and (188,223.75) .. (188,222.42) -- cycle ;
%Shape: Circle [id:dp7856739387223919] 
\draw   (195.67,222.42) .. controls (195.67,221.08) and (196.75,220) .. (198.08,220) .. controls (199.42,220) and (200.5,221.08) .. (200.5,222.42) .. controls (200.5,223.75) and (199.42,224.83) .. (198.08,224.83) .. controls (196.75,224.83) and (195.67,223.75) .. (195.67,222.42) -- cycle ;

%Shape: Rectangle [id:dp07293919455508813] 
\draw  [fill={rgb, 255:red, 252; green, 249; blue, 220 }  ,fill opacity=1 ] (267,66.09) -- (427,66.09) -- (427,93.16) -- (267,93.16) -- cycle ;
%Straight Lines [id:da06274516822721787] 
\draw    (317,77) -- (420.2,76.02) ;
\draw [shift={(422.2,76)}, rotate = 539.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7995810484759044] 
\draw    (319,84.98) -- (422.2,84) ;
\draw [shift={(317,85)}, rotate = 359.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp15985684422160906] 
\draw   (371,40.42) .. controls (371,39.08) and (372.08,38) .. (373.42,38) .. controls (374.75,38) and (375.83,39.08) .. (375.83,40.42) .. controls (375.83,41.75) and (374.75,42.83) .. (373.42,42.83) .. controls (372.08,42.83) and (371,41.75) .. (371,40.42) -- cycle ;
%Shape: Circle [id:dp055245240408341445] 
\draw   (379,40.42) .. controls (379,39.08) and (380.08,38) .. (381.42,38) .. controls (382.75,38) and (383.83,39.08) .. (383.83,40.42) .. controls (383.83,41.75) and (382.75,42.83) .. (381.42,42.83) .. controls (380.08,42.83) and (379,41.75) .. (379,40.42) -- cycle ;
%Shape: Circle [id:dp3029323003444798] 
\draw   (386.67,40.42) .. controls (386.67,39.08) and (387.75,38) .. (389.08,38) .. controls (390.42,38) and (391.5,39.08) .. (391.5,40.42) .. controls (391.5,41.75) and (390.42,42.83) .. (389.08,42.83) .. controls (387.75,42.83) and (386.67,41.75) .. (386.67,40.42) -- cycle ;

%Shape: Circle [id:dp8133629379101583] 
\draw   (377.5,106.42) .. controls (377.5,105.08) and (378.58,104) .. (379.92,104) .. controls (381.25,104) and (382.33,105.08) .. (382.33,106.42) .. controls (382.33,107.75) and (381.25,108.83) .. (379.92,108.83) .. controls (378.58,108.83) and (377.5,107.75) .. (377.5,106.42) -- cycle ;
%Shape: Circle [id:dp19582989218731361] 
\draw   (385.5,106.42) .. controls (385.5,105.08) and (386.58,104) .. (387.92,104) .. controls (389.25,104) and (390.33,105.08) .. (390.33,106.42) .. controls (390.33,107.75) and (389.25,108.83) .. (387.92,108.83) .. controls (386.58,108.83) and (385.5,107.75) .. (385.5,106.42) -- cycle ;
%Shape: Circle [id:dp47631837114348097] 
\draw   (393.17,106.42) .. controls (393.17,105.08) and (394.25,104) .. (395.58,104) .. controls (396.92,104) and (398,105.08) .. (398,106.42) .. controls (398,107.75) and (396.92,108.83) .. (395.58,108.83) .. controls (394.25,108.83) and (393.17,107.75) .. (393.17,106.42) -- cycle ;

%Shape: Triangle [id:dp21478748010277882] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.15,60) -- (275.3,52) -- (285,52) -- cycle ;
%Shape: Triangle [id:dp07088643579434184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.85,59.8) -- (305,51.8) -- (314.7,51.8) -- cycle ;
%Shape: Triangle [id:dp6516038258402569] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.85,60) -- (355,52) -- (364.7,52) -- cycle ;
%Shape: Triangle [id:dp742066053643804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.85,60) -- (415,52) -- (424.7,52) -- cycle ;
%Shape: Triangle [id:dp14279332718811177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (420.15,110) -- (415.3,102) -- (425,102) -- cycle ;
%Shape: Rectangle [id:dp10180162312578822] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (407,160) -- (407,149.98) -- (527,150.02) -- (527,160.04) -- cycle ;
%Shape: Rectangle [id:dp8743369698400026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367,180) -- (527,180) -- (527,210) -- (367,210) -- cycle ;
%Straight Lines [id:da5514969499688851] 
\draw    (467,160) -- (467,177) ;
\draw [shift={(467,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Triangle [id:dp7950822473423375] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (279.85,110) -- (275,102) -- (284.7,102) -- cycle ;
%Shape: Triangle [id:dp1506542186513825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (310,110) -- (305.15,102) -- (314.85,102) -- cycle ;
%Shape: Triangle [id:dp6566311817367871] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.15,110) -- (355.3,102) -- (365,102) -- cycle ;
%Straight Lines [id:da9689951827436973] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310,110) -- (310,130) -- (467,130) -- (467,147) ;
\draw [shift={(467,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8395581423018472] 
\draw    (377,210) -- (377,227) ;
\draw [shift={(377,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2774555753524067] 
\draw    (521,210) -- (521,227) ;
\draw [shift={(521,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp4746330081534298] 
\draw   (396.5,222.42) .. controls (396.5,223.75) and (397.58,224.83) .. (398.92,224.83) .. controls (400.25,224.83) and (401.33,223.75) .. (401.33,222.42) .. controls (401.33,221.08) and (400.25,220) .. (398.92,220) .. controls (397.58,220) and (396.5,221.08) .. (396.5,222.42) -- cycle ;
%Shape: Ellipse [id:dp4846220430643208] 
\draw   (404.5,222.42) .. controls (404.5,223.75) and (405.58,224.83) .. (406.92,224.83) .. controls (408.25,224.83) and (409.33,223.75) .. (409.33,222.42) .. controls (409.33,221.08) and (408.25,220) .. (406.92,220) .. controls (405.58,220) and (404.5,221.08) .. (404.5,222.42) -- cycle ;
%Shape: Ellipse [id:dp7371045655101077] 
\draw   (412.17,222.42) .. controls (412.17,223.75) and (413.25,224.83) .. (414.58,224.83) .. controls (415.92,224.83) and (417,223.75) .. (417,222.42) .. controls (417,221.08) and (415.92,220) .. (414.58,220) .. controls (413.25,220) and (412.17,221.08) .. (412.17,222.42) -- cycle ;

%Straight Lines [id:da5905508036963345] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.15,110) -- (360,130) -- (467,130) -- (467,147) ;
\draw [shift={(467,150)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6592617175693126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (420.15,110) -- (420,130) -- (467,130) -- (467,147) ;
\draw [shift={(467,150)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4183558276405007] 
\draw    (437,210) -- (437,227) ;
\draw [shift={(437,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp4097698552249689] 
\draw   (466.5,222.42) .. controls (466.5,223.75) and (467.58,224.83) .. (468.92,224.83) .. controls (470.25,224.83) and (471.33,223.75) .. (471.33,222.42) .. controls (471.33,221.08) and (470.25,220) .. (468.92,220) .. controls (467.58,220) and (466.5,221.08) .. (466.5,222.42) -- cycle ;
%Shape: Ellipse [id:dp44519231303040596] 
\draw   (474.5,222.42) .. controls (474.5,223.75) and (475.58,224.83) .. (476.92,224.83) .. controls (478.25,224.83) and (479.33,223.75) .. (479.33,222.42) .. controls (479.33,221.08) and (478.25,220) .. (476.92,220) .. controls (475.58,220) and (474.5,221.08) .. (474.5,222.42) -- cycle ;
%Shape: Ellipse [id:dp47588811965507827] 
\draw   (482.17,222.42) .. controls (482.17,223.75) and (483.25,224.83) .. (484.58,224.83) .. controls (485.92,224.83) and (487,223.75) .. (487,222.42) .. controls (487,221.08) and (485.92,220) .. (484.58,220) .. controls (483.25,220) and (482.17,221.08) .. (482.17,222.42) -- cycle ;

%Straight Lines [id:da41748292572020573] 
\draw    (240,210) -- (240,227) ;
\draw [shift={(240,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Triangle [id:dp18181611869936565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.85,60) -- (330,52) -- (339.7,52) -- cycle ;
%Shape: Triangle [id:dp7097910951951265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.85,110) -- (330,102) -- (339.7,102) -- cycle ;
%Straight Lines [id:da8656600248358224] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334.85,110) -- (335,130) ;

% Text Node
\draw (242,189) node   [align=left] {{\fontsize{0.6em}{0.72em}\selectfont Sequence Classifier: Dropout,}};
% Text Node
\draw (182,241.5) node  [font=\footnotesize] [align=left] {Intent 1};
% Text Node
\draw (298,241.5) node  [font=\footnotesize] [align=left] {Intent n};
% Text Node
\draw (178.5,155) node  [font=\scriptsize]  {$H_{[ CLS]}$};
% Text Node
\draw (293,79.63) node   [align=left] {BERT};
% Text Node
\draw (317.5,39.5) node  [font=\small] [align=left] {{\footnotesize \textcolor[rgb]{0.29,0.56,0.89}{[CLS]} how many \textcolor[rgb]{0.82,0.01,0.11}{red}}};
% Text Node
\draw (299.5,20.5) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0,0.39,0.87}{Question}};
% Text Node
\draw (447,189) node   [align=left] {{\fontsize{0.6em}{0.72em}\selectfont Token Classifier: Dropout,}};
% Text Node
\draw (384,241.5) node  [font=\footnotesize] [align=left] {Slot 1};
% Text Node
\draw (510,241.5) node  [font=\footnotesize] [align=left] {Slot n};
% Text Node
\draw (384,157.5) node  [font=\scriptsize]  {$H_{token}$};
% Text Node
\draw (432.5,137.5) node  [font=\small] [align=left] {{\tiny $ $for each token}};
% Text Node
\draw (437.5,247.5) node  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{26.20125pt}\setlength\topsep{0pt}
\begin{center}
Slot 5\\"color"
\end{center}

\end{minipage}};
% Text Node
\draw (450.5,215) node  [font=\tiny] [align=left] {{\footnotesize \textcolor[rgb]{0.82,0.01,0.11}{1.0}}};
% Text Node
\draw (240.5,247.5) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{57.9629183959961pt}\setlength\topsep{0pt}
\begin{center}
Intent 3\\"product count"
\end{center}

\end{minipage}};
% Text Node
\draw (253.5,215) node  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\footnotesize \textcolor[rgb]{0.29,0.56,0.89}{1.0}}};
% Text Node
\draw (241,198) node   [align=left] {{\fontsize{0.6em}{0.72em}\selectfont Linear Layer, Cross Entropy Loss}};
% Text Node
\draw (447.5,198) node   [align=left] {{\fontsize{0.6em}{0.72em}\selectfont Linear Layer, Cross Entropy Loss}};


\end{tikzpicture}


==> tree.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,285); %set diagram left start at 0, and has height of 285

%Straight Lines [id:da8451552316914623] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,20) -- (202.68,38.66) ;
\draw [shift={(200,40)}, rotate = 333.43] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8695612740235894] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (240,20) -- (277.32,38.66) ;
\draw [shift={(280,40)}, rotate = 206.57] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38285177694241235] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (177.86,53.57) -- (161.68,77.51) ;
\draw [shift={(160,80)}, rotate = 304.05] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30515242818621835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (177.86,53.57) -- (227.32,78.64) ;
\draw [shift={(230,80)}, rotate = 206.88] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9082806822259689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (177.86,53.57) -- (317.05,79.45) ;
\draw [shift={(320,80)}, rotate = 190.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9958822711466393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (151.86,92.57) -- (141.99,116.79) ;
\draw [shift={(140.86,119.57)}, rotate = 292.17] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5039310437306961] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (151.86,92.57) -- (237.14,119.11) ;
\draw [shift={(240,120)}, rotate = 197.29] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da010853552587912652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (130,160) -- (120.95,187.15) ;
\draw [shift={(120,190)}, rotate = 288.43] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0035335705274655016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (130,160) -- (297.05,189.48) ;
\draw [shift={(300,190)}, rotate = 190.01] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (212,6.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{All queries}};
% Text Node
\draw (146,42.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.42,0.22,0.04}{… FROM table1 ...}};
% Text Node
\draw (252,41.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.42,0.22,0.04}{… FROM table2 JOIN table3 ...}};
% Text Node
\draw (121,81.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {… FROM table1 …};
% Text Node
\draw (221,81.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {… FROM table1 … \\\textcolor[rgb]{0,0.38,0.82}{GROUP BY col1 ...}};
% Text Node
\draw (323,81.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {… FROM table1 … \\\textcolor[rgb]{0,0.38,0.82}{GROUP BY col2, col1}};
% Text Node
\draw (91,120.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.93,0,0}{SELECT col1, SUM(col3)} \\FROM table1 … \\GROUP BY col1 ...};
% Text Node
\draw (238,120.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.93,0,0}{SELECT col1, max(col4) }\\FROM table1 … \\GROUP BY col1 ...};
% Text Node
\draw (81,192.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SELECT col1, max(col4) \\FROM table1 \\\textcolor[rgb]{0.34,0.64,0}{WHERE col6 BETWEEN \ [slot1] AND [slot2] }\\GROUP BY col1 ...};
% Text Node
\draw (302,192.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SELECT col1, max(col4) \\FROM table1 \\\textcolor[rgb]{0.34,0.64,0}{WHERE col5 = [slot3] AND}\\\textcolor[rgb]{0.34,0.64,0}{col6 = [slot1]}\\GROUP BY col1 ...};
% Text Node
\draw (36,5.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{Root}};
% Text Node
\draw (32,43.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{Level 1}};
% Text Node
\draw (31,81.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{Level 2}};
% Text Node
\draw (32,121.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{Level 3}};
% Text Node
\draw (31,191.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{Level 4}};


\end{tikzpicture}

